Causal influence in operational probabilistic theories

We study the relation of causal influence between input systems of a reversible evolution and its output systems, in the context of operational probabilistic theories. We analyse two different definitions that are borrowed from the literature on quantum theory -- where they are equivalent. One is the notion based on signalling, and the other one is the notion used to define the neighbourhood of a cell in a quantum cellular automaton. The latter definition, that we adopt in the general scenario, turns out to be strictly weaker than the former: it is possible for a system to have causal influence on another one without signalling to it. Remarkably, the counterexample comes from classical theory, where the proposed notion of causal influence determines a redefinition of the neighbourhood of a cell in cellular automata. We stress that, according to our definition, it is impossible anyway to have causal influence in the absence of an interaction, e.g.~in a Bell-like scenario. We study various conditions for causal influence, and introduce the feature that we call no interaction without disturbance, under which we prove that signalling and causal influence coincide. The proposed definition has interesting consequences on the analysis of causal networks, and leads to a revision of the notion of neighbourhood for classical cellular automata, clarifying a puzzle regarding their quantisation that apparently makes the neighbourhood larger than the original one.

==> equinoci.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 2) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (11) at (3, 0.5) {};
		\node [style=none] (12) at (3, -2.5) {};
		\node [style=none] (13) at (4.5, 0.5) {};
		\node [style=none] (14) at (4.5, -2.5) {};
		\node [style=none] (15) at (5.75, 0) {};
		\node [style=none] (16) at (5.75, -2) {};
		\node [style=none] (17) at (0.5, 2) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (19) at (5.75, 2) {};
		\node [style=none] (21) at (-0.5, 0) {};
		\node [style=none] (23) at (-0.5, -2) {};
		\node [style=none] (24) at (3, 0) {};
		\node [style=none] (25) at (3, -2) {};
		\node [style=none] (26) at (4.5, 0) {};
		\node [style=none] (27) at (4.5, -2) {};
		\node [style=none] (31) at (3.75, -1) {$\tU$};
		\node [style=none] (33) at (0, 2.5) {$\rA_1$};
		\node [style=none] (34) at (0, 0.5) {$\rA$};
		\node [style=none] (35) at (1.25, -1.5) {$\rB$};
		\node [style=none] (36) at (5.25, 2.5) {$\rA_1$};
		\node [style=none] (37) at (5.25, 0.5) {$\rA'$};
		\node [style=none] (38) at (5.25, -1.5) {$\rB'$};
		\node [style=none] (40) at (2.5, 0.5) {$\rA$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (17.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (11.center) to (13.center);
		\draw (21.center) to (7.center);
		\draw (9.center) to (24.center);
		\draw (26.center) to (15.center);
		\draw (27.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw [in=180, out=15, looseness=0.50] (7.center) to (18.center);
		\draw [in=-180, out=0, looseness=0.50] (17.center) to (9.center);
		\draw (23.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> niwd.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 2) {};
		\node [style=none] (1) at (-3.5, 0) {};
		\node [style=none] (2) at (-3.5, -2) {};
		\node [style=none] (3) at (-2.25, 0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-2.25, -2.5) {};
		\node [style=none] (6) at (-0.5, -2.5) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (11) at (3, 0.5) {};
		\node [style=none] (12) at (3, -2.5) {};
		\node [style=none] (13) at (4.5, 0.5) {};
		\node [style=none] (14) at (4.5, -2.5) {};
		\node [style=none] (15) at (5.75, 0) {};
		\node [style=none] (16) at (5.75, -2) {};
		\node [style=none] (17) at (0.5, 2) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (19) at (5.75, 2) {};
		\node [style=none] (20) at (-2.25, 0) {};
		\node [style=none] (21) at (-0.5, 0) {};
		\node [style=none] (22) at (-2.25, -2) {};
		\node [style=none] (23) at (-0.5, -2) {};
		\node [style=none] (24) at (3, 0) {};
		\node [style=none] (25) at (3, -2) {};
		\node [style=none] (26) at (4.5, 0) {};
		\node [style=none] (27) at (4.5, -2) {};
		\node [style=none] (28) at (-1.25, -1) {};
		\node [style=none] (30) at (-1.25, -1) {$\tU^{-1}$};
		\node [style=none] (31) at (3.75, -1) {$\tU$};
		\node [style=none] (32) at (-3, 2.5) {};
		\node [style=none] (33) at (-3, 2.5) {$\rA_1$};
		\node [style=none] (34) at (0, 0.5) {$\rA$};
		\node [style=none] (35) at (1.25, -1.5) {$\rB$};
		\node [style=none] (36) at (5.25, 2.5) {$\rA_1$};
		\node [style=none] (37) at (5.25, 0.5) {$\rA'$};
		\node [style=none] (38) at (5.25, -1.5) {$\rB'$};
		\node [style=none] (39) at (-3, 0.5) {$\rA'$};
		\node [style=none] (40) at (2.5, 0.5) {$\rA$};
		\node [style=none] (41) at (-3, -1.5) {$\rB'$};
		\node [style=none] (42) at (5.75, 2.5) {};
		\node [style=none] (43) at (5.75, 1.5) {};
		\node [style=none] (44) at (6.75, 2) {};
		\node [style=none] (45) at (5.75, 0.5) {};
		\node [style=none] (46) at (5.75, -0.5) {};
		\node [style=none] (47) at (6.75, 0) {};
		\node [style=none] (48) at (6.25, 2) {$e$};
		\node [style=none] (49) at (6.25, 0) {$e$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (17.center);
		\draw (3.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (11.center) to (13.center);
		\draw (1.center) to (20.center);
		\draw (2.center) to (22.center);
		\draw (21.center) to (7.center);
		\draw (9.center) to (24.center);
		\draw (26.center) to (15.center);
		\draw (27.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw [in=180, out=15, looseness=0.50] (7.center) to (18.center);
		\draw [in=-180, out=0, looseness=0.50] (17.center) to (9.center);
		\draw (23.center) to (25.center);
		\draw (42.center) to (43.center);
		\draw [in=-90, out=0, looseness=1.25] (43.center) to (44.center);
		\draw [in=90, out=0, looseness=1.25] (42.center) to (44.center);
		\draw (45.center) to (46.center);
		\draw [in=-90, out=0, looseness=1.25] (46.center) to (47.center);
		\draw [in=90, out=0, looseness=1.25] (45.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> norevintpar.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 2) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (17) at (0.5, 2) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (19) at (3, 2) {};
		\node [style=none] (21) at (-0.5, 0) {};
		\node [style=none] (23) at (-0.5, -2) {};
		\node [style=none] (24) at (3, 0) {};
		\node [style=none] (25) at (3, -2) {};
		\node [style=none] (33) at (0, 2.5) {$\rA_1$};
		\node [style=none] (34) at (0, 0.5) {$\rA$};
		\node [style=none] (35) at (1.25, -1.5) {$\rB$};
		\node [style=none] (36) at (2.5, 2.5) {$\rA_1$};
		\node [style=none] (40) at (2.5, 0.5) {$\rA$};
		\node [style=none] (41) at (3, 0.5) {};
		\node [style=none] (42) at (3, -0.5) {};
		\node [style=none] (43) at (4, 0) {};
		\node [style=none] (44) at (3.5, 0) {$e$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (17.center);
		\draw (21.center) to (7.center);
		\draw (9.center) to (24.center);
		\draw (18.center) to (19.center);
		\draw [in=180, out=15, looseness=0.50] (7.center) to (18.center);
		\draw [in=-180, out=0, looseness=0.50] (17.center) to (9.center);
		\draw (23.center) to (25.center);
		\draw [in=90, out=0] (41.center) to (43.center);
		\draw (42.center) to (41.center);
		\draw [in=-90, out=0] (42.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (1.5, 1) {$\scriptstyle\rB$};
		\node [style=none] (19) at (-1.5, -0.5) {$\scriptstyle\rB$};
		\node [style=none] (0) at (-1.5, -1) {};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (22) at (-0.25, -0.5) {};
		\node [style=none] (23) at (1.5, 0.5) {};
		\node [style=none] (24) at (0.25, 0) {};
		\node [style=none] (25) at (-1.5, 1) {$\scriptstyle\rA$};
		\node [style=none] (26) at (1.5, -0.5) {$\scriptstyle\rA$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=0.75] (1.center) to (3.center);
		\draw [in=-135, out=0] (5.center) to (22.center);
		\draw [in=45, out=-180] (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> swape.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (1.5, 1) {$\scriptstyle G_1 $};
		\node [style=none] (19) at (-1.5, -0.5) {$\scriptstyle G_1$};
		\node [style=none] (0) at (-1.5, -1) {};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (22) at (-0.25, -0.5) {};
		\node [style=none] (23) at (1.5, 0.5) {};
		\node [style=none] (24) at (0.25, 0) {};
		\node [style=none] (25) at (-1.5, 1) {$\scriptstyle G_0$};
		\node [style=none] (26) at (1.5, -0.5) {$\scriptstyle G_0$};
		\node [style=none] (27) at (2, 0.5) {};
		\node [style=none] (28) at (2, 0.75) {};
		\node [style=none] (29) at (2, 0.25) {};
		\node [style=none] (30) at (2.5, 0.75) {};
		\node [style=none] (31) at (2.5, 0.25) {};
		\node [style=none] (32) at (2.5, 0.5) {};
		\node [style=none] (33) at (2.25, 0.5) {$e$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=0.75] (1.center) to (3.center);
		\draw [in=-135, out=0] (5.center) to (22.center);
		\draw [in=45, out=-180] (23.center) to (24.center);
		\draw (23.center) to (27.center);
		\draw (28.center) to (29.center);
		\draw (29.center) to (31.center);
		\draw (28.center) to (30.center);
		\draw [bend left=90, looseness=1.75] (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> swapst.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (1.5, 1) {$\scriptstyle\rB $};
		\node [style=none] (19) at (-1.5, -0.5) {$\scriptstyle\rB$};
		\node [style=none] (1) at (-1.5, -1) {};
		\node [style=none] (3) at (1.5, 0.5) {};
		\node [style=none] (5) at (-1.5, 0.5) {};
		\node [style=none] (22) at (-0.25, 0) {};
		\node [style=none] (23) at (1.5, -1) {};
		\node [style=none] (24) at (0.25, -0.5) {};
		\node [style=none] (25) at (-1.5, 1) {$\scriptstyle\rA$};
		\node [style=none] (26) at (1.5, -0.5) {$\scriptstyle\rA$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=0.75] (1.center) to (3.center);
		\draw [in=135, out=0] (5.center) to (22.center);
		\draw [in=-45, out=180, looseness=0.75] (23.center) to (24.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> swapsy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (20) at (1.5, 1) {$\scriptstyle\rB $};
		\node [style=none] (19) at (-1.5, -0.5) {$\scriptstyle\rB$};
		\node [style=none] (0) at (-1.5, -1) {};
		\node [style=none] (1) at (-1.5, 0.5) {};
		\node [style=none] (3) at (1.5, -1) {};
		\node [style=none] (5) at (-1.5, -1) {};
		\node [style=none] (22) at (1.5, 0.5) {};
		\node [style=none] (25) at (-1.5, 1) {$\scriptstyle\rA$};
		\node [style=none] (26) at (1.5, -0.5) {$\scriptstyle\rA$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=0.75] (1.center) to (3.center);
		\draw [in=-180, out=0, looseness=0.75] (5.center) to (22.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tildes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 2) {};
		\node [style=none] (1) at (-3.5, 0) {};
		\node [style=none] (2) at (-3.5, -2) {};
		\node [style=none] (3) at (-2.25, 0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-2.25, -2.5) {};
		\node [style=none] (6) at (-0.5, -2.5) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (11) at (3, 0.5) {};
		\node [style=none] (12) at (3, -2.5) {};
		\node [style=none] (13) at (4.5, 0.5) {};
		\node [style=none] (14) at (4.5, -2.5) {};
		\node [style=none] (15) at (5.75, 0) {};
		\node [style=none] (16) at (5.75, -2) {};
		\node [style=none] (17) at (0.5, 2) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (19) at (5.75, 2) {};
		\node [style=none] (20) at (-2.25, 0) {};
		\node [style=none] (21) at (-0.5, 0) {};
		\node [style=none] (22) at (-2.25, -2) {};
		\node [style=none] (23) at (-0.5, -2) {};
		\node [style=none] (24) at (3, 0) {};
		\node [style=none] (25) at (3, -2) {};
		\node [style=none] (26) at (4.5, 0) {};
		\node [style=none] (27) at (4.5, -2) {};
		\node [style=none] (28) at (-1.25, -1) {};
		\node [style=none] (30) at (-1.25, -1) {$\tU^{-1}$};
		\node [style=none] (31) at (3.75, -1) {$\tU$};
		\node [style=none] (32) at (-3, 2.5) {};
		\node [style=none] (33) at (-3, 2.5) {$\rA_1$};
		\node [style=none] (34) at (0, 0.5) {$\rA$};
		\node [style=none] (35) at (1.25, -1.5) {$\rB$};
		\node [style=none] (36) at (5.25, 2.5) {$\rA_1$};
		\node [style=none] (37) at (5.25, 0.5) {$\rA'$};
		\node [style=none] (38) at (5.25, -1.5) {$\rB'$};
		\node [style=none] (39) at (-3, 0.5) {$\rA'$};
		\node [style=none] (40) at (2.5, 0.5) {$\rA$};
		\node [style=none] (41) at (-3, -1.5) {$\rB'$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (17.center);
		\draw (3.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (11.center) to (13.center);
		\draw (1.center) to (20.center);
		\draw (2.center) to (22.center);
		\draw (21.center) to (7.center);
		\draw (9.center) to (24.center);
		\draw (26.center) to (15.center);
		\draw (27.center) to (16.center);
		\draw (18.center) to (19.center);
		\draw [in=180, out=15, looseness=0.50] (7.center) to (18.center);
		\draw [in=-180, out=0, looseness=0.50] (17.center) to (9.center);
		\draw (23.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tildesconj.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 2) {};
		\node [style=none] (1) at (-3.5, 0) {};
		\node [style=none] (2) at (-3.5, -2) {};
		\node [style=none] (3) at (-2.25, 0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-2.25, -2.5) {};
		\node [style=none] (6) at (-0.5, -2.5) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (11) at (2.75, 0.5) {};
		\node [style=none] (12) at (2.75, -2.5) {};
		\node [style=none] (13) at (4.25, 0.5) {};
		\node [style=none] (14) at (4.25, -2.5) {};
		\node [style=none] (17) at (0.5, 2) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (19) at (4.5, 2) {};
		\node [style=none] (20) at (-2.25, 0) {};
		\node [style=none] (21) at (-0.5, 0) {};
		\node [style=none] (22) at (-2.25, -2) {};
		\node [style=none] (23) at (-0.5, -2) {};
		\node [style=none] (24) at (2.75, 0) {};
		\node [style=none] (25) at (2.75, -2) {};
		\node [style=none] (26) at (4.25, 0) {};
		\node [style=none] (27) at (4.25, -2) {};
		\node [style=none] (28) at (-1.25, -1) {};
		\node [style=none] (30) at (-1.25, -1) {$\tU^{-1}$};
		\node [style=none] (31) at (3.5, -1) {$\tU$};
		\node [style=none] (32) at (-3, 2.5) {};
		\node [style=none] (33) at (-3, 2.5) {$\rA_1$};
		\node [style=none] (34) at (0, 0.5) {$\rA$};
		\node [style=none] (35) at (1.25, -1.5) {$\rB$};
		\node [style=none] (36) at (3.5, 2.5) {$\rA_1$};
		\node [style=none] (37) at (5.25, 0.5) {$\rA'$};
		\node [style=none] (38) at (5.25, -1.5) {$\rB'$};
		\node [style=none] (39) at (-3, 0.5) {$\rA'$};
		\node [style=none] (40) at (2.25, 0.5) {$\rA$};
		\node [style=none] (41) at (-3, -1.5) {$\rB'$};
		\node [style=none] (42) at (-3.5, 4) {};
		\node [style=none] (43) at (4.5, 4) {};
		\node [style=none] (44) at (6, 4) {};
		\node [style=none] (46) at (6, 2) {};
		\node [style=none] (49) at (6.25, 0.5) {};
		\node [style=none] (50) at (8, 0.5) {};
		\node [style=none] (51) at (6.25, -2.5) {};
		\node [style=none] (52) at (8, -2.5) {};
		\node [style=none] (53) at (9, 0) {};
		\node [style=none] (54) at (10.5, 0) {};
		\node [style=none] (55) at (11.25, 0.5) {};
		\node [style=none] (56) at (11.25, -2.5) {};
		\node [style=none] (57) at (12.75, 0.5) {};
		\node [style=none] (58) at (12.75, -2.5) {};
		\node [style=none] (59) at (14, 0) {};
		\node [style=none] (60) at (14, -2) {};
		\node [style=none] (61) at (9, 2) {};
		\node [style=none] (62) at (10.5, 2) {};
		\node [style=none] (63) at (14, 2) {};
		\node [style=none] (64) at (6.25, 0) {};
		\node [style=none] (65) at (8, 0) {};
		\node [style=none] (66) at (6.25, -2) {};
		\node [style=none] (67) at (8, -2) {};
		\node [style=none] (68) at (11.25, 0) {};
		\node [style=none] (69) at (11.25, -2) {};
		\node [style=none] (70) at (12.75, 0) {};
		\node [style=none] (71) at (12.75, -2) {};
		\node [style=none] (72) at (7, 2.5) {$\rA_1$};
		\node [style=none] (73) at (8.5, 0.5) {$\rA$};
		\node [style=none] (74) at (9.75, -1.5) {$\rB$};
		\node [style=none] (75) at (13.5, 2.5) {$\rA_1$};
		\node [style=none] (76) at (13.5, 0.5) {$\rA'$};
		\node [style=none] (77) at (13.5, -1.5) {$\rB'$};
		\node [style=none] (78) at (4.5, 4.5) {};
		\node [style=none] (79) at (6, 4.5) {};
		\node [style=none] (80) at (4.5, 1.5) {};
		\node [style=none] (81) at (6, 1.5) {};
		\node [style=none] (82) at (14, 4) {};
		\node [style=none] (83) at (13.5, 4.5) {$\rE$};
		\node [style=none] (84) at (-3, 4.5) {$\rE$};
		\node [style=none] (85) at (5.25, 3) {$\tA$};
		\node [style=none] (86) at (7.25, -1) {$\tU^{-1}$};
		\node [style=none] (87) at (12, -1) {$\tU$};
		\node [style=none] (88) at (10.75, 0.5) {$\rA$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (17.center);
		\draw (3.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (11.center) to (12.center);
		\draw (12.center) to (14.center);
		\draw (14.center) to (13.center);
		\draw (11.center) to (13.center);
		\draw (1.center) to (20.center);
		\draw (2.center) to (22.center);
		\draw (21.center) to (7.center);
		\draw (9.center) to (24.center);
		\draw (18.center) to (19.center);
		\draw [in=180, out=15, looseness=0.50] (7.center) to (18.center);
		\draw [in=-180, out=0, looseness=0.50] (17.center) to (9.center);
		\draw (23.center) to (25.center);
		\draw (46.center) to (61.center);
		\draw (49.center) to (50.center);
		\draw (49.center) to (51.center);
		\draw (51.center) to (52.center);
		\draw (52.center) to (50.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (55.center) to (57.center);
		\draw (65.center) to (53.center);
		\draw (54.center) to (68.center);
		\draw (70.center) to (59.center);
		\draw (71.center) to (60.center);
		\draw (62.center) to (63.center);
		\draw [in=180, out=15, looseness=0.50] (53.center) to (62.center);
		\draw [in=-180, out=0, looseness=0.50] (61.center) to (54.center);
		\draw (67.center) to (69.center);
		\draw (26.center) to (64.center);
		\draw (27.center) to (66.center);
		\draw (42.center) to (43.center);
		\draw (44.center) to (82.center);
		\draw (78.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (79.center);
		\draw (78.center) to (79.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tildesconj1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 2) {};
		\node [style=none] (1) at (-3.5, 0) {};
		\node [style=none] (2) at (-3.5, -2) {};
		\node [style=none] (3) at (-2.25, 0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-2.25, -2.5) {};
		\node [style=none] (6) at (-0.5, -2.5) {};
		\node [style=none] (7) at (0.5, 0) {};
		\node [style=none] (9) at (2, 0) {};
		\node [style=none] (17) at (0.5, 2) {};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (19) at (3, 2) {};
		\node [style=none] (20) at (-2.25, 0) {};
		\node [style=none] (21) at (-0.5, 0) {};
		\node [style=none] (22) at (-2.25, -2) {};
		\node [style=none] (23) at (-0.5, -2) {};
		\node [style=none] (24) at (5.5, 0) {};
		\node [style=none] (25) at (8, -2) {};
		\node [style=none] (28) at (-1.25, -1) {};
		\node [style=none] (30) at (-1.25, -1) {$\tU^{-1}$};
		\node [style=none] (32) at (-3, 2.5) {};
		\node [style=none] (33) at (-3, 2.5) {$\rA_1$};
		\node [style=none] (34) at (0, 0.5) {$\rA$};
		\node [style=none] (35) at (3.75, -1.5) {$\rB$};
		\node [style=none] (36) at (2.5, 2.5) {$\rA_1$};
		\node [style=none] (39) at (-3, 0.5) {$\rA'$};
		\node [style=none] (40) at (3.75, 0.5) {$\rA$};
		\node [style=none] (41) at (-3, -1.5) {$\rB'$};
		\node [style=none] (42) at (-3.5, 4) {};
		\node [style=none] (43) at (3, 4) {};
		\node [style=none] (46) at (4.5, 2) {};
		\node [style=none] (53) at (5.5, 0) {};
		\node [style=none] (54) at (7, 0) {};
		\node [style=none] (55) at (8, 0.5) {};
		\node [style=none] (56) at (8, -2.5) {};
		\node [style=none] (57) at (9.5, 0.5) {};
		\node [style=none] (58) at (9.5, -2.5) {};
		\node [style=none] (59) at (10.75, 0) {};
		\node [style=none] (60) at (10.75, -2) {};
		\node [style=none] (61) at (5.5, 2) {};
		\node [style=none] (62) at (7, 2) {};
		\node [style=none] (63) at (10.75, 2) {};
		\node [style=none] (68) at (8, 0) {};
		\node [style=none] (69) at (8, -2) {};
		\node [style=none] (70) at (9.5, 0) {};
		\node [style=none] (71) at (9.5, -2) {};
		\node [style=none] (72) at (7.75, 2.5) {$\rA_1$};
		\node [style=none] (75) at (10.25, 2.5) {$\rA_1$};
		\node [style=none] (76) at (10.25, 0.5) {$\rA'$};
		\node [style=none] (77) at (10.25, -1.5) {$\rB'$};
		\node [style=none] (78) at (3, 4.5) {};
		\node [style=none] (79) at (4.5, 4.5) {};
		\node [style=none] (80) at (3, 1.5) {};
		\node [style=none] (81) at (4.5, 1.5) {};
		\node [style=none] (83) at (10.5, 4.5) {$\rE$};
		\node [style=none] (84) at (-3, 4.5) {$\rE$};
		\node [style=none] (85) at (3.75, 3) {$\tA$};
		\node [style=none] (87) at (8.75, -1) {$\tU$};
		\node [style=none] (88) at (4.5, 4) {};
		\node [style=none] (89) at (11, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (17.center);
		\draw (3.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (1.center) to (20.center);
		\draw (2.center) to (22.center);
		\draw (21.center) to (7.center);
		\draw (9.center) to (24.center);
		\draw (18.center) to (19.center);
		\draw [in=180, out=15, looseness=0.50] (7.center) to (18.center);
		\draw [in=-180, out=0, looseness=0.50] (17.center) to (9.center);
		\draw (23.center) to (25.center);
		\draw (46.center) to (61.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (55.center) to (57.center);
		\draw (54.center) to (68.center);
		\draw (70.center) to (59.center);
		\draw (71.center) to (60.center);
		\draw (62.center) to (63.center);
		\draw [in=180, out=15, looseness=0.50] (53.center) to (62.center);
		\draw [in=-180, out=0, looseness=0.50] (61.center) to (54.center);
		\draw (42.center) to (43.center);
		\draw (78.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (79.center);
		\draw (78.center) to (79.center);
		\draw (88.center) to (89.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tildesconj2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, 2) {};
		\node [style=none] (1) at (-3.5, 0) {};
		\node [style=none] (2) at (-3.5, -2) {};
		\node [style=none] (3) at (-2.25, 0.5) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (-2.25, -2.5) {};
		\node [style=none] (6) at (-0.5, -2.5) {};
		\node [style=none] (20) at (-2.25, 0) {};
		\node [style=none] (21) at (-0.5, 0) {};
		\node [style=none] (22) at (-2.25, -2) {};
		\node [style=none] (23) at (-0.5, -2) {};
		\node [style=none] (28) at (-1.25, -1) {};
		\node [style=none] (30) at (-1.25, -1) {$\tU^{-1}$};
		\node [style=none] (32) at (-3, 2.5) {};
		\node [style=none] (33) at (-3, 2.5) {$\rA_1$};
		\node [style=none] (34) at (0, 0.5) {$\rA$};
		\node [style=none] (35) at (1.25, -1.5) {$\rB$};
		\node [style=none] (36) at (1.25, 4.5) {$\rA_1$};
		\node [style=none] (39) at (-3, 0.5) {$\rA'$};
		\node [style=none] (41) at (-3, -1.5) {$\rB'$};
		\node [style=none] (42) at (-3.5, 4) {};
		\node [style=none] (55) at (3, 0.5) {};
		\node [style=none] (56) at (3, -2.5) {};
		\node [style=none] (57) at (4.5, 0.5) {};
		\node [style=none] (58) at (4.5, -2.5) {};
		\node [style=none] (59) at (5.75, 0) {};
		\node [style=none] (60) at (5.75, -2) {};
		\node [style=none] (70) at (4.5, 0) {};
		\node [style=none] (71) at (4.5, -2) {};
		\node [style=none] (72) at (5.25, 2.5) {$\rA_1$};
		\node [style=none] (76) at (5.25, 0.5) {$\rA'$};
		\node [style=none] (77) at (5.25, -1.5) {$\rB'$};
		\node [style=none] (78) at (0.5, 2.5) {};
		\node [style=none] (79) at (2, 2.5) {};
		\node [style=none] (80) at (0.5, -0.5) {};
		\node [style=none] (81) at (2, -0.5) {};
		\node [style=none] (83) at (5.25, 4.5) {$\rE$};
		\node [style=none] (84) at (-3, 4.5) {$\rE$};
		\node [style=none] (87) at (3.75, -1) {$\tU$};
		\node [style=none] (90) at (-2, 2) {};
		\node [style=none] (91) at (-0.5, 2) {};
		\node [style=none] (92) at (-2, 4) {};
		\node [style=none] (93) at (-0.5, 4) {};
		\node [style=none] (94) at (1.25, 1) {$\tA$};
		\node [style=none] (95) at (3, 2) {};
		\node [style=none] (96) at (4.5, 2) {};
		\node [style=none] (97) at (3, 4) {};
		\node [style=none] (98) at (4.5, 4) {};
		\node [style=none] (99) at (2.5, 2.5) {$\rE$};
		\node [style=none] (100) at (0, 2.5) {$\rE$};
		\node [style=none] (101) at (0.5, 2) {};
		\node [style=none] (102) at (2, 2) {};
		\node [style=none] (103) at (0.5, 0) {};
		\node [style=none] (104) at (2, 0) {};
		\node [style=none] (105) at (5.75, 4) {};
		\node [style=none] (106) at (5.75, 2) {};
		\node [style=none] (107) at (3, 0) {};
		\node [style=none] (108) at (3, -2) {};
		\node [style=none] (109) at (2.5, 0.5) {$\rA$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (6.center);
		\draw (6.center) to (4.center);
		\draw (1.center) to (20.center);
		\draw (2.center) to (22.center);
		\draw (55.center) to (56.center);
		\draw (56.center) to (58.center);
		\draw (58.center) to (57.center);
		\draw (55.center) to (57.center);
		\draw (70.center) to (59.center);
		\draw (71.center) to (60.center);
		\draw (78.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (79.center);
		\draw (78.center) to (79.center);
		\draw [in=180, out=15, looseness=0.50] (90.center) to (93.center);
		\draw [in=-180, out=0, looseness=0.50] (92.center) to (91.center);
		\draw [in=180, out=15, looseness=0.50] (95.center) to (98.center);
		\draw [in=-180, out=0, looseness=0.50] (97.center) to (96.center);
		\draw (42.center) to (92.center);
		\draw (0.center) to (90.center);
		\draw (93.center) to (97.center);
		\draw (91.center) to (101.center);
		\draw (102.center) to (95.center);
		\draw (21.center) to (103.center);
		\draw (104.center) to (107.center);
		\draw (23.center) to (108.center);
		\draw (96.center) to (106.center);
		\draw (98.center) to (105.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> tildesconjf.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, 2) {};
		\node [style=none] (1) at (-5, 0) {};
		\node [style=none] (2) at (-5, -2) {};
		\node [style=none] (33) at (-4.5, 4.5) {$\rA_1$};
		\node [style=none] (36) at (-1, 2.5) {$\rA_1$};
		\node [style=none] (39) at (-4.5, 0.5) {$\rA'$};
		\node [style=none] (41) at (-4.5, -1.5) {$\rB'$};
		\node [style=none] (42) at (-5, 4) {};
		\node [style=none] (59) at (5.5, 0) {};
		\node [style=none] (60) at (12, -2) {};
		\node [style=none] (72) at (2.5, 2.5) {$\rA_1$};
		\node [style=none] (77) at (11.5, -1.5) {$\rB'$};
		\node [style=none] (78) at (-0.5, 2.5) {};
		\node [style=none] (79) at (2, 2.5) {};
		\node [style=none] (80) at (-0.5, -0.5) {};
		\node [style=none] (81) at (2, -0.5) {};
		\node [style=none] (83) at (11.5, 2.5) {$\rE$};
		\node [style=none] (84) at (-4.5, 2.5) {$\rE$};
		\node [style=none] (90) at (-3, 2) {};
		\node [style=none] (91) at (-1.5, 2) {};
		\node [style=none] (92) at (-3, 4) {};
		\node [style=none] (93) at (-1.5, 4) {};
		\node [style=none] (95) at (9, 2) {};
		\node [style=none] (96) at (10.75, 2) {};
		\node [style=none] (97) at (9, 4) {};
		\node [style=none] (98) at (10.75, 4) {};
		\node [style=none] (100) at (1.25, 4.5) {$\rE$};
		\node [style=none] (101) at (-0.5, 2) {};
		\node [style=none] (102) at (2, 2) {};
		\node [style=none] (103) at (-0.5, 0) {};
		\node [style=none] (104) at (2, 0) {};
		\node [style=none] (105) at (12, 4) {};
		\node [style=none] (106) at (12, 2) {};
		\node [style=none] (109) at (3.75, 0.5) {$\rA$};
		\node [style=none] (110) at (11.5, 4.5) {$\rA_1$};
		\node [style=none] (111) at (3, 4.5) {};
		\node [style=none] (112) at (4.5, 4.5) {};
		\node [style=none] (113) at (3, 1.5) {};
		\node [style=none] (114) at (4.5, 1.5) {};
		\node [style=none] (115) at (3.75, 3) {$\tA$};
		\node [style=none] (116) at (3, 4) {};
		\node [style=none] (117) at (3, 2) {};
		\node [style=none] (118) at (4.5, 2) {};
		\node [style=none] (119) at (4.5, 4) {};
		\node [style=none] (121) at (0.75, 1) {$\TUA$};
		\node [style=none] (122) at (5.5, 2.5) {};
		\node [style=none] (123) at (8, 2.5) {};
		\node [style=none] (124) at (5.5, -0.5) {};
		\node [style=none] (125) at (8, -0.5) {};
		\node [style=none] (127) at (5.5, 2) {};
		\node [style=none] (128) at (12, 0) {};
		\node [style=none] (129) at (11.5, 0.5) {$\rA'$};
		\node [style=none] (130) at (8, 2) {};
		\node [style=none] (131) at (8, 0) {};
		\node [style=none] (132) at (6.25, 4.5) {$\rE$};
		\node [style=none] (133) at (5, 2.5) {$\rA_1$};
		\node [style=none] (134) at (8.5, 2.5) {$\rA_1$};
		\node [style=none] (135) at (6.75, 1) {$\TUA$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (78.center) to (80.center);
		\draw (80.center) to (81.center);
		\draw (81.center) to (79.center);
		\draw (78.center) to (79.center);
		\draw [in=180, out=15, looseness=0.50] (90.center) to (93.center);
		\draw [in=-180, out=0, looseness=0.50] (92.center) to (91.center);
		\draw [in=180, out=15, looseness=0.50] (95.center) to (98.center);
		\draw [in=-180, out=0, looseness=0.50] (97.center) to (96.center);
		\draw (42.center) to (92.center);
		\draw (0.center) to (90.center);
		\draw (91.center) to (101.center);
		\draw (96.center) to (106.center);
		\draw (98.center) to (105.center);
		\draw (111.center) to (113.center);
		\draw (113.center) to (114.center);
		\draw (114.center) to (112.center);
		\draw (111.center) to (112.center);
		\draw (122.center) to (124.center);
		\draw (124.center) to (125.center);
		\draw (125.center) to (123.center);
		\draw (122.center) to (123.center);
		\draw (104.center) to (59.center);
		\draw (102.center) to (117.center);
		\draw (93.center) to (116.center);
		\draw (119.center) to (97.center);
		\draw (118.center) to (127.center);
		\draw (130.center) to (95.center);
		\draw (131.center) to (128.center);
		\draw (1.center) to (103.center);
		\draw (2.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}

